Quantum waveguides with magnetic fields

We study generalised quantum waveguides in the presence of moderate and strong external magnetic fields. Applying recent results on the adiabatic limit of the connection Laplacian we show how to construct and compute effective Hamiltonians that allow, in particular, for a detailed spectral analysis of magnetic waveguide Hamiltonians. We apply our general construction to a number of explicit examples, most of which are not covered by previous results.

==> QWG.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QWG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{878.32607422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30207885)%
    \put(0,0){\includegraphics[width=\unitlength]{QWG.pdf}}%
    \put(0.40022663,0.09115203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B$}}}%
    \put(0.55272329,0.01802448){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c(B)$}}}%
    \put(0.44310336,0.1882852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c$}}}%
    \put(0.65595206,0.1180639){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\cO(\eps)$}}}%
    \put(0.82315989,0.11410902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cT^\eps$}}}%
    \put(0.76770618,0.26497438){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\RR^{b+f}$}}}%
  \end{picture}%
\endgroup%


==> embedding.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.9296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56164181)%
    \put(0,0){\includegraphics[width=\unitlength]{embedding.pdf}}%
    \put(0.89605768,0.35686895){\color[rgb]{0,0,0.50196078}\makebox(0,0)[b]{\smash{$c(B)$}}}%
    \put(0.38037709,0.29100131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.31038179,0.41455444){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.97053754,0.31104969){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\cT^\eps$}}}%
    \put(0.85923876,0.45709732){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$\cT^r\subset\RR^{b+f}$}}}%
    \put(0.42695126,0.03092869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varpi(M)$}}}%
    \put(0.47930726,0.19390706){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$\sN B^r\subset\sN B$}}}%
    \put(0.57869996,0.12052143){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.54911909,0.37084715){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_\eps$}}}%
    \put(0.75157299,0.25837455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_\eps$}}}%
    \put(0.17063155,0.22356749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varpi$}}}%
    \put(0.13526707,0.41458481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39595274,0.11970426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.65762927,0.45611526){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c(x)$}}}%
  \end{picture}%
\endgroup%

